A Low-Cost Privacy-Preserving Digital Wallet for Humanitarian Aid Distribution

Humanitarian organizations distribute aid to people affected by armed conflicts or natural disasters. Digitalization has the potential to increase the efficiency and fairness of aid-distribution systems, and recent work by Wang et al. has shown that these benefits are possible without creating privacy harms for aid recipients. However, their work only provides a solution for one particular aid-distribution scenario in which aid recipients receive a pre-defined set of goods. Yet, in many situations it is desirable to enable recipients to decide which items they need at each moment to satisfy their specific needs. We formalize these needs into functional, deployment, security, and privacy requirements, and design a privacy-preserving digital wallet for aid distribution. Our smart-card-based solution enables aid recipients to spend a pre-defined budget at different vendors to obtain the items that they need. We prove our solution's security and privacy properties, and show it is practical at scale.

==> images/little_overview.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,453); %set diagram left start at 0, and has height of 453

%Image [id:dp14799001083014895] 
\draw (155,215) node  {\includegraphics[width=22.5pt,height=52.5pt]{images/icons/user.png}};
%Image [id:dp42984034326445153] 
\draw (290,130) node  {\includegraphics[width=30pt,height=30pt]{images/icons/registration.png}};
%Image [id:dp5905199568218845] 
\draw (285,225) node  {\includegraphics[width=37.5pt,height=37.5pt]{images/icons/vendor.png}};
%Image [id:dp022460647409081935] 
\draw (435,225) node  {\includegraphics[width=37.5pt,height=37.5pt]{images/icons/icrc.png}};
%Image [id:dp5177489805034383] 
\draw (395,130) node  {\includegraphics[width=22.5pt,height=30pt]{images/icons/auditor.png}};
%Curve Lines [id:da3161118537267935] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (170.97,176.84) .. controls (182.27,143.53) and (218.66,136) .. (240,136) ;
\draw [shift={(170,180)}, rotate = 285.52] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da33795193829921455] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (160,170) .. controls (160,140.9) and (198.58,121.21) .. (227.36,120.05) ;
\draw [shift={(230,120)}, rotate = 180] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6854602549304102] 
\draw [color={rgb, 255:red, 31; green, 76; blue, 124 }  ,draw opacity=1 ]   (180,200) -- (237.15,219.05) ;
\draw [shift={(240,220)}, rotate = 198.43] [fill={rgb, 255:red, 31; green, 76; blue, 124 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da291021929017956] 
\draw [color={rgb, 255:red, 31; green, 76; blue, 124 }  ,draw opacity=1 ]   (182.85,220.95) -- (240,240) ;
\draw [shift={(180,220)}, rotate = 18.43] [fill={rgb, 255:red, 31; green, 76; blue, 124 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da10910157598470727] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (330,210) -- (387,210) ;
\draw [shift={(390,210)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8170909961924628] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (333,230) -- (390,230) ;
\draw [shift={(330,230)}, rotate = 0] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9346714130382545] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (430,170) -- (447.88,187.88) ;
\draw [shift={(450,190)}, rotate = 225] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3406072908947363] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (412.12,172.12) -- (430,190) ;
\draw [shift={(410,170)}, rotate = 45] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da41068252543690187] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (322.34,208.13) -- (370,170) ;
\draw [shift={(320,210)}, rotate = 321.34] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp5639083981563817] 
\draw (215,170) node  {\includegraphics[width=22.5pt,height=15pt]{images/icons/card.png}};
%Image [id:dp9977077534603288] 
\draw (210,245) node  {\includegraphics[width=30pt,height=22.5pt]{images/icons/food.png}};
%Image [id:dp43906265472020045] 
\draw (360,245) node  {\includegraphics[width=15pt,height=7.5pt]{images/icons/cash.png}};
%Image [id:dp3018725281331126] 
\draw (460,170) node  {\includegraphics[width=15pt,height=15pt]{images/icons/check.png}};

% Text Node
\draw (153.5,254) node [anchor=north] [inner sep=0.75pt]   [align=left] {\textbf{User}};
% Text Node
\draw (284,254) node [anchor=north] [inner sep=0.75pt]   [align=left] {\textbf{Vendor}};
% Text Node
\draw (438,254) node [anchor=north] [inner sep=0.75pt]   [align=left] {\textbf{Reclaim Station}};
% Text Node
\draw (282,150) node [anchor=north] [inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{57.18pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Registration}\\\textbf{Station}
\end{center}
\end{minipage}};
% Text Node
\draw (398,151) node [anchor=north] [inner sep=0.75pt]   [align=left] {\textbf{Auditor}};


\end{tikzpicture}


==> images/overview.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,442); %set diagram left start at 0, and has height of 442

%Straight Lines [id:da2122149950354617]  Trusted
\draw    (100,48) -- (100,320) ;
%Straight Lines [id:da6818221467173928] RS
\draw    (221,48) -- (221,320) ;
%Straight Lines [id:da9839478157742594] Token
\draw    (341,48) -- (341,320) ;
%Straight Lines [id:da7512394748446121] Reclaim
\draw    (580,48) -- (580,320) ;
%Straight Lines [id:da9222448745848003] Auditor
\draw    (700,48) -- (700,320) ;
%Straight Lines [id:da04023998363404102] Vendor
\draw    (460,48) -- (460,320) ;


%Shape: Rectangle [id:dp8334017342801701] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (10,50) -- (780,50) -- (780,118) -- (10,118) -- cycle ;
%Shape: Rectangle [id:dp19889230299471217] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (10,120) -- (780,120) -- (780,178) -- (10,178) -- cycle ;
%Shape: Rectangle [id:dp6504620507934314] 
\draw  [color={rgb, 255:red, 31; green, 76; blue, 124 }  ,draw opacity=1 ] (10,180) -- (780,180) -- (780,238) -- (10,238) -- cycle ;
%Shape: Rectangle [id:dp4896083278790707] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (10,240) -- (780,240) -- (780,288) -- (10,288) -- cycle ;
%Shape: Rectangle [id:dp1604907957227265] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (10,290) -- (780,290) -- (780,318) -- (10,318) -- cycle ;

%Shape: Rectangle [id:dp5034061263714751] 
\draw   (210,130) -- (350,130) -- (350,170) -- (210,170) -- cycle ;
%Shape: Rectangle [id:dp7500293619064394] 
\draw   (330,190) -- (470,190) -- (470,230) -- (330,230) -- cycle ;
%Shape: Rectangle [id:dp008338698827383362] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70,55) -- (140,55) -- (140,90) -- (70,90) -- cycle ;

% Text Node
\draw (80,38) node [inner sep=0.75pt]  [font=\normalsize] [align=left] {\textbf{Trusted Party}};
% Text Node
\draw (221,38) node [inner sep=0.75pt]  [font=\normalsize] [align=left] {\textbf{Registration Station}};
% Text Node
\draw (345,38) node [inner sep=0.75pt]  [font=\normalsize] [align=left] {\textbf{Smart Card}};
% Text Node
\draw (460,38) node [inner sep=0.75pt]  [font=\normalsize] [align=left] {\textbf{Vendor}};
% Text Node
\draw (580,38) node [inner sep=0.75pt]  [font=\normalsize] [align=left] {\textbf{Reclaim Station}};
% Text Node
\draw (700,38) node [inner sep=0.75pt]  [font=\normalsize] [align=left] {\textbf{Auditor}};


% Text Node
\draw (11,53) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textcolor[rgb]{0.96,0.65,0.14}{\textbf{Setup}}};
% Text Node
\draw (11,123) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textcolor[rgb]{0.25,0.46,0.02}{\textbf{Registration}}};
% Text Node
\draw (11,183) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textcolor[rgb]{0.12,0.3,0.49}{\textbf{Transaction}}};
% Text Node
\draw (11,243) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{\textbf{Reclaim}}};
% Text Node
\draw (11,293) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textcolor[rgb]{0.74,0.06,0.88}{\textbf{Audit}}};

% Text Node
%\draw (60,70) node [anchor=south west] [inner sep=0.75pt]    {$\params {\leftarrow} \Com.\Gen(\secuparam)$};
% Text Node
\draw (13,84) node [anchor=south west] [inner sep=0.75pt]    {$(\skt, \pkt, \db ){\larrow} \TrustedSetup(\secuparam)$};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (208,85) -- (231,85) -- (231,102) -- (208,102) -- cycle  ;
\draw (219.5,102) node [anchor=south] [inner sep=0.75pt]    {$(\sks, \pks) {\larrow} \SetupSign(\secuparam)$};
% Text Node
%\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (207,98) -- (232,98) -- (232,115) -- (207,115) -- cycle  ;
%\draw (219.5,117.6) node [anchor=south] [inner sep=0.75pt]    {$\db {\larrow} \code{SetupDB}(N)$};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (328,60) -- (352,60) -- (352,82) -- (328,82) -- cycle  ;
\draw (340,82) node [anchor=south] [inner sep=0.75pt]    {$\myst {\larrow} \SetupToken(\pks, \skt, \pkt)$};
% Text Node
\draw (209,140) node [anchor=south east] [inner sep=0.75pt]    {$(\sks, \bud, \db)$};
% Text Node
\draw (208,166.6) node [anchor=south east] [inner sep=0.75pt]    {$(\Hid, \db)/\db$};
% Text Node
\draw (351,137.6) node [anchor=south west] [inner sep=0.75pt]    {$\myst$};
% Text Node
\draw (352,166.6) node [anchor=south west] [inner sep=0.75pt]    {$\myst /\!\!\perp$};
% Text Node
\draw (280,150) node    {$ \langle \Request {\leftrightarrow} \Allocate\rangle$};
% Text Node
\draw (329,199) node [anchor=south east] [inner sep=0.75pt]    {$(\myst, \price)$};
% white for overflow
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (207,212) -- (232,212) -- (232,227) -- (207,227) -- cycle  ;
%Straight Lines [id:da04023998363404102] RS line grey
\draw   [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ] (221,212) -- (221,227) ;
% Text Node
\draw (328,226.6) node [anchor=south east] [inner sep=0.75pt]    {$(\success,\price,\varepsilon) / \!\perp$};
% Text Node
\draw (471,199) node [anchor=south west] [inner sep=0.75pt]    {$(\varepsilon,\price,\db)$};
% Text Node
\draw (472.21,226.84) node [anchor=south west] [inner sep=0.75pt]  [rotate=-358.45]  {$(\pi,\db)/\!\perp$};
% Text Node
\draw (400,210) node    {$\langle \Spend {\leftrightarrow} \Receive \rangle$};

% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (300,243) -- (600,243) -- (600,260) -- (300,260) -- cycle  ;
%Straight Lines [id:da04023998363404102] RS and TP fix grey line
\draw   [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ] (341,243) -- (341,260) ;
\draw   [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ] (580,243) -- (580,260) ;
\draw (459.5,260) node [anchor=south] [inner sep=0.75pt]    {$(\spendsumsim, \aggproof, \varepsilon) {\leftarrow} \GenProof (\varepsilon, (\spend^{(i)}\!\!\!, \pi^{(i)})_{i})$};

% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (368,264) -- (705,264) -- (705,282) -- (368,282) -- cycle  ;
%Straight Lines [id:da04023998363404102] Vendor and Audit fix grey line
\draw   [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ] (460,264) -- (460,282) ;
\draw   [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ] (700,264) -- (700,282) ;
\draw (579.5,280) node [anchor=south] [inner sep=0.75pt]    {$\top/\!\!\perp\!\! {\larrow} \VerifyProof (\pks, \varepsilon, \spendsumsim, \aggproof\!)$};


% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (699,294) -- (705,294) -- (705,312) -- (699,312) -- cycle  ;
%Straight Lines [id:da04023998363404102] RS and Vendor fix grey line
\draw   [color={rgb, 255:red, 211; green, 211; blue, 211 }  ,draw opacity=1 ] (580,294) -- (580,312) ;
\draw (768,312) node [anchor=south east] [inner sep=0.75pt]    {$\top/\!\!\perp \larrow \VerifyProof (\pks, \varepsilon, \spendsumsim, \aggproof)$};


\end{tikzpicture}

